GraphBench: Next-generation graph learning benchmarking

Machine learning on graphs has made substantial progress across domains such as molecular property prediction and chip design. Yet benchmarking practices remain fragmented, often relying on narrow, task-specific datasets and inconsistent evaluation protocols, hindering reproducibility and broader progress. With the recent popularity of graph foundation models, these weaknesses have become apparent, as existing benchmarks are insufficient for thorough evaluation. To address these challenges, we introduce GraphBench, a comprehensive benchmark suite spanning diverse real-world domains and task settings, including node-level, edge-level, graph-level, and generative tasks. GraphBench provides standardized evaluation protocols, including consistent dataset splits and metrics for assessing out-of-distribution generalization across selected tasks, as well as a unified hyperparameter-tuning framework. We further evaluate GraphBench with recent message-passing neural networks and graph transformer models, establishing principled baselines for future research. See www.graphbench.io for further details.

==> (inline-0) <==
\begin{tabular}{llccccccccc}
			\toprule
			\textbf{Hyperparam.} & \textbf{Variable} & $\text{GNN}_{\text{quotes}}$ & $\text{MLP}_{\text{quotes}}$ & $\text{Deep Sets}_{\text{quotes}}$ & $\text{GNN}_{\text{replies}}$ & $\text{MLP}_{\text{replies}}$ & $\text{Deep Sets}_{\text{replies}}$ & $\text{GNN}_{\text{reposts}}$ & $\text{MLP}_{\text{reposts}}$ & $\text{Deep Sets}_{\text{reposts}}$ \\

			\midrule
			\multirow{2}{*}{General}
			                     & Learning rate     & 1e-3                         & 1e-3                         & 1e-3                               & 1e-3                          & 1e-3                          & 1e-3                                & 1e-3                          & 1e-3                          & 1e-3                                \\
			                     & Weight decay      & 0.                           & 0.                           & 0.                                 & 0.                            & 0.                            & 0.                                  & 0.                            & 0.                            & 0.                                  \\
			                     & Dropout           & 0.                           & 0.2                          & 0.                                 & 0.                            & 0.                            & 0.                                  & 0.                            & 0.2                           & 0.2                                 \\
			                     & Epochs            & 1\,000                       & 1\,000                       & 1\,000                             & 1\,000                        & 1\,000                        & 1\,000                              & 1\,000                        & 1\,000                        & 1\,000                              \\
			\midrule
			% & Optimizer & Adam & Adam & Adam & Adam  \\
			\multirow{2}{*}{Architecture}
			                     & Layers            & 4                            & 2                            & 4                                  & 4                             & 4                             & 4                                   & 4                             & 2                             & 2                                   \\
			                     & Hidden dim.       & 128                          & 128                          & 128                                & 128                           & 128                           & 128                                 & 128                           & 128                           & 128                                 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+     & GIN       & GIN+     & GRASS    \\
			\midrule
			            & Learning rate & 1.17e-05   & 0.00183706 & 4.59e-04 & 4.76e-04  & 2.23e-05 & 2.29e-05 \\
			            & Batch size    & 16         & 16         & 16       & 16        & 16       & 16       \\
			            & Weight decay  & 1.86e-08   & 0.0515994  & 3.23e-05 & 1.35e-08  & 1.43e-07 & 3.28e-06 \\
			            & Dropout       & 0.0591372  & 0.0716766  & 0.144238 & 0.0812465 & 0.240447 & 0.237349 \\
			            & Steps         & 100000     & 100000     & 100000   & 100000    & 100000   & 100000   \\
			            & Warmup steps  & 13134      & 9622       & 2134     & 11146     & 9467     & 11215    \\
			            & Scheduler     & cosine     & cosine     & cosine   & cosine    & cosine   & cosine   \\
			            & Optimizer     & AdamW      & AdamW      & AdamW    & AdamW     & AdamW    & AdamW    \\
			            & PE Type       & -          & -          & -        & -         & -        & -        \\
			            & Encoding dim. & -          & -          & -        & -         & -        & -        \\
			            & Hidden dim.   & 256        & 512        & 256      & 384       & 512      & 256      \\
			            & Layers        & 5          & 6          & 7        & 7         & 7        & 9        \\
			            & Activation    & relu       & relu       & relu     & relu      & relu     & relu     \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccc}
			\toprule
			\textbf{Hyperparam.} & \textbf{Variable} & $\text{GCN}_{Q}$                      & $\text{GIN}_{Q}$ & $\text{GatedGCN}_{Q}$ & $\text{GCN}_{Re}$ & $\text{GIN}_{Re}$ & $\text{GCN}_{Rp}$ & $\text{GIN}_{Rp}$ \\
			\midrule
			\multirow{5}{*}{General}
			                     & Learning rate     & 5e-4                                  & 2e-3             & 5e-4                  & 2e-3              & 2e-3              & 2e-3              & 5e-4              \\
			                     & Batch size        & 1                                     & 1                & 1                     & 1                 & 1                 & 1                 & 1                 \\
			                     & Weight decay      & 0.1                                   & 0.1              & 0.1                   & 0.1               & 0.1               & 0.1               & 0.1               \\
			                     & Dropout           & 0.1                                   & 0.1              & 0.1                   & 0.1               & 0.1               & 0.1               & 0.1               \\
			                     & Steps             & 1,000                                 & 1,000            & 1,000                 & 1,000             & 1,000             & 1,000             & 1,000             \\
			\midrule
			\multirow{4}{*}{Optimizing}
			                     & Warmup steps      & 50                                    & 50               & 50                    & 50                & 50                & 50                & 50                \\
			                     & Scheduler         & \multicolumn{7}{c}{CosineAnnealingLR}                                                                                                                            \\
			                     & Optimizer         & \multicolumn{7}{c}{AdamW}                                                                                                                                        \\
			                     & Param.            & 2.51M                                 & 1.44M            & 1.44M                 & 0.72M             & 0.78M             & 0.78M             & 0.78M             \\
			\midrule
			\multirow{3}{*}{PE}
			                     & Type              & None                                  & None             & None                  & None              & None              & None              & None              \\
			                     & Encoding dim.     & 384                                   & 384              & 384                   & 384               & 384               & 384               & 384               \\
			                     & Hidden dim.       & 384                                   & 384              & 384                   & 384               & 384               & 384               & 384               \\
			\midrule
			\multirow{4}{*}{Architecture}
			                     & Hidden dim.       & 384                                   & 192              & 192                   & 192               & 128               & 192               & 192               \\
			                     & Activation        & ReLU                                  & ReLU             & ReLU                  & ReLU              & ReLU              & ReLU              & ReLU              \\
			                     & Residual          & Yes                                   & Yes              & Yes                   & Yes               & Yes               & Yes               & Yes               \\
			                     & Layer Norm        & Yes                                   & Yes              & Yes                   & Yes               & Yes               & Yes               & Yes               \\
			                     & Num. layers       & 3                                     & 6                & 3                     & 8                 & 3                 & 3                 & 3                 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+       & GIN       & GIN+       & GRASS     \\
			\midrule
			            & Learning rate & 4.59e-04   & 0.00183706 & 0.00325039 & 4.76e-04  & 0.00325039 & 6.34e-05  \\
			            & Batch size    & 16         & 16         & 16         & 16        & 16         & 16        \\
			            & Weight decay  & 3.23e-05   & 0.0515994  & 2.48e-08   & 1.35e-08  & 2.48e-08   & 0.0467242 \\
			            & Dropout       & 0.144238   & 0.0716766  & 0.352207   & 0.0812465 & 0.352207   & 0.308829  \\
			            & Steps         & 100000     & 100000     & 100000     & 100000    & 100000     & 100000    \\
			            & Warmup steps  & 2134       & 9622       & 14173      & 11146     & 14173      & 7011      \\
			            & Scheduler     & cosine     & cosine     & cosine     & cosine    & cosine     & cosine    \\
			            & Optimizer     & AdamW      & AdamW      & AdamW      & AdamW     & AdamW      & AdamW     \\
			            & PE Type       & -          & -          & -          & -         & -          & -         \\
			            & Encoding dim. & -          & -          & -          & -         & -          & -         \\
			            & Hidden dim.   & 256        & 512        & 256        & 384       & 256        & 384       \\
			            & Layers        & 7          & 6          & 9          & 7         & 9          & 7         \\
			            & Activation    & relu       & relu       & relu       & relu      & relu       & relu      \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN       & GCN+       & GIN        & GIN+     & GRASS      \\
			\midrule
			            & Learning rate & 0.036691   & 2.62e-04  & 0.00126235 & 0.00133172 & 9.74e-05 & 9.04e-04   \\
			            & Batch size    & 16         & 16        & 16         & 16         & 16       & 16         \\
			            & Weight decay  & 0.00279961 & 0.0123051 & 1.70e-05   & 0.0273136  & 3.95e-08 & 0.00392744 \\
			            & Dropout       & 0.274407   & 0.357595  & 0.211827   & 0.150787   & 0.464041 & 0.272442   \\
			            & Steps         & 100000     & 100000    & 100000     & 100000     & 100000   & 100000     \\
			            & Warmup steps  & 7036       & 3163      & 8877       & 14310      & 5652     & 5851       \\
			            & Scheduler     & cosine     & cosine    & cosine     & cosine     & cosine   & cosine     \\
			            & Optimizer     & AdamW      & AdamW     & AdamW      & AdamW      & AdamW    & AdamW      \\
			            & PE Type       & -          & -         & -          & -          & -        & -          \\
			            & Encoding dim. & -          & -         & -          & -          & -        & -          \\
			            & Hidden dim.   & 384        & 512       & 256        & 256        & 256      & 512        \\
			            & Layers        & 9          & 5         & 5          & 6          & 5        & 4          \\
			            & Activation    & relu       & relu      & relu       & relu       & relu     & relu       \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+     & GIN       & GIN+      & GRASS    \\
			\midrule
			            & Learning rate & 0.00379986 & 0.00153328 & 0.002836 & 4.76e-04  & 0.0157381 & 3.34e-04 \\
			            & Batch size    & 16         & 16         & 16       & 16        & 16        & 16       \\
			            & Weight decay  & 2.51e-07   & 5.03e-08   & 6.49e-04 & 1.35e-08  & 2.60e-05  & 1.76e-04 \\
			            & Dropout       & 0.434063   & 0.0095966  & 0.271249 & 0.0812465 & 0.0159195 & 0.448019 \\
			            & Steps         & 100000     & 100000     & 100000   & 100000    & 100000    & 100000   \\
			            & Warmup steps  & 12042      & 6846       & 9352     & 11146     & 14634     & 2913     \\
			            & Scheduler     & cosine     & cosine     & cosine   & cosine    & cosine    & cosine   \\
			            & Optimizer     & AdamW      & AdamW      & AdamW    & AdamW     & AdamW     & AdamW    \\
			            & PE Type       & -          & -          & -        & -         & -         & -        \\
			            & Encoding dim. & -          & -          & -        & -         & -         & -        \\
			            & Hidden dim.   & 256        & 512        & 256      & 384       & 256       & 512      \\
			            & Layers        & 6          & 7          & 7        & 7         & 8         & 9        \\
			            & Activation    & relu       & relu       & relu     & relu      & relu      & relu     \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+       & GIN       & GIN+     & GRASS    \\
			\midrule
			            & Learning rate & 0.010885   & 0.00183706 & 0.00379986 & 4.76e-04  & 3.24e-05 & 2.29e-05 \\
			            & Batch size    & 16         & 16         & 16         & 16        & 16       & 16       \\
			            & Weight decay  & 0.0719626  & 0.0515994  & 2.51e-07   & 1.35e-08  & 1.44e-05 & 3.28e-06 \\
			            & Dropout       & 0.207184   & 0.0716766  & 0.434063   & 0.0812465 & 0.317529 & 0.237349 \\
			            & Steps         & 100000     & 100000     & 100000     & 100000    & 100000   & 100000   \\
			            & Warmup steps  & 1973       & 9622       & 12042      & 11146     & 19819    & 11215    \\
			            & Scheduler     & cosine     & cosine     & cosine     & cosine    & cosine   & cosine   \\
			            & Optimizer     & AdamW      & AdamW      & AdamW      & AdamW     & AdamW    & AdamW    \\
			            & PE Type       & -          & -          & -          & -         & -        & -        \\
			            & Encoding dim. & -          & -          & -          & -         & -        & -        \\
			            & Hidden dim.   & 384        & 512        & 256        & 384       & 512      & 256      \\
			            & Layers        & 4          & 6          & 6          & 7         & 6        & 9        \\
			            & Activation    & relu       & relu       & relu       & relu      & relu     & relu     \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+      & GIN       & GIN+       & GRASS      \\
			\midrule
			            & Learning rate & 0.002836   & 0.00153328 & 0.0160222 & 4.76e-04  & 0.00126654 & 0.00598895 \\
			            & Batch size    & 16         & 16         & 16        & 16        & 16         & 16         \\
			            & Weight decay  & 6.49e-04   & 5.03e-08   & 3.69e-07  & 1.35e-08  & 1.89e-06   & 0.0146903  \\
			            & Dropout       & 0.271249   & 0.0095966  & 0.06191   & 0.0812465 & 0.390265   & 0.0823471  \\
			            & Steps         & 100000     & 100000     & 100000    & 100000    & 100000     & 100000     \\
			            & Warmup steps  & 9352       & 6846       & 7177      & 11146     & 15627      & 12605      \\
			            & Scheduler     & cosine     & cosine     & cosine    & cosine    & cosine     & cosine     \\
			            & Optimizer     & AdamW      & AdamW      & AdamW     & AdamW     & AdamW      & AdamW      \\
			            & PE Type       & -          & -          & -         & -         & -          & -          \\
			            & Encoding dim. & -          & -          & -         & -         & -          & -          \\
			            & Hidden dim.   & 256        & 512        & 384       & 384       & 512        & 256        \\
			            & Layers        & 7          & 7          & 9         & 7         & 8          & 9          \\
			            & Activation    & relu       & relu       & relu      & relu      & relu       & relu       \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+       & GIN       & GIN+       & GRASS     \\
			\midrule
			            & Learning rate & 2.69e-05   & 0.00153328 & 0.00258292 & 4.76e-04  & 0.00379986 & 0.0157381 \\
			            & Batch size    & 16         & 16         & 16         & 16        & 16         & 16        \\
			            & Weight decay  & 3.22e-04   & 5.03e-08   & 0.0981588  & 1.35e-08  & 2.51e-07   & 2.60e-05  \\
			            & Dropout       & 0.378053   & 0.0095966  & 0.145039   & 0.0812465 & 0.434063   & 0.0159195 \\
			            & Steps         & 100000     & 100000     & 100000     & 100000    & 100000     & 100000    \\
			            & Warmup steps  & 10680      & 6846       & 3775       & 11146     & 12042      & 14634     \\
			            & Scheduler     & cosine     & cosine     & cosine     & cosine    & cosine     & cosine    \\
			            & Optimizer     & AdamW      & AdamW      & AdamW      & AdamW     & AdamW      & AdamW     \\
			            & PE Type       & -          & -          & -          & -         & -          & -         \\
			            & Encoding dim. & -          & -          & -          & -         & -          & -         \\
			            & Hidden dim.   & 256        & 512        & 512        & 384       & 256        & 256       \\
			            & Layers        & 4          & 7          & 10         & 7         & 6          & 8         \\
			            & Activation    & relu       & relu       & relu       & relu      & relu       & relu      \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+       & GIN       & GIN+     & GRASS     \\
			\midrule
			            & Learning rate & 0.010885   & 0.00153328 & 0.00153328 & 4.76e-04  & 1.51e-04 & 2.62e-04  \\
			            & Batch size    & 16         & 16         & 16         & 16        & 16       & 16        \\
			            & Weight decay  & 0.0719626  & 5.03e-08   & 5.03e-08   & 1.35e-08  & 9.71e-05 & 0.0123051 \\
			            & Dropout       & 0.207184   & 0.0095966  & 0.0095966  & 0.0812465 & 0.459118 & 0.357595  \\
			            & Steps         & 100000     & 100000     & 100000     & 100000    & 100000   & 100000    \\
			            & Warmup steps  & 1973       & 6846       & 6846       & 11146     & 14683    & 3163      \\
			            & Scheduler     & cosine     & cosine     & cosine     & cosine    & cosine   & cosine    \\
			            & Optimizer     & AdamW      & AdamW      & AdamW      & AdamW     & AdamW    & AdamW     \\
			            & PE Type       & -          & -          & -          & -         & -        & -         \\
			            & Encoding dim. & -          & -          & -          & -         & -        & -         \\
			            & Hidden dim.   & 384        & 512        & 512        & 384       & 512      & 512       \\
			            & Layers        & 4          & 7          & 7          & 7         & 10       & 5         \\
			            & Activation    & relu       & relu       & relu       & relu      & relu     & relu      \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+       & GIN      & GIN+       & GRASS    \\
			\midrule
			            & Learning rate & 0.0416586  & 0.00153328 & 0.00183706 & 4.59e-04 & 0.00258292 & 2.29e-05 \\
			            & Batch size    & 16         & 16         & 16         & 16       & 16         & 16       \\
			            & Weight decay  & 0.0492703  & 5.03e-08   & 0.0515994  & 3.23e-05 & 0.0981588  & 3.28e-06 \\
			            & Dropout       & 0.216644   & 0.0095966  & 0.0716766  & 0.144238 & 0.145039   & 0.237349 \\
			            & Steps         & 100000     & 100000     & 100000     & 100000   & 100000     & 100000   \\
			            & Warmup steps  & 17409      & 6846       & 9622       & 2134     & 3775       & 11215    \\
			            & Scheduler     & cosine     & cosine     & cosine     & cosine   & cosine     & cosine   \\
			            & Optimizer     & AdamW      & AdamW      & AdamW      & AdamW    & AdamW      & AdamW    \\
			            & PE Type       & -          & -          & -          & -        & -          & -        \\
			            & Encoding dim. & -          & -          & -          & -        & -          & -        \\
			            & Hidden dim.   & 256        & 512        & 512        & 256      & 512        & 256      \\
			            & Layers        & 4          & 7          & 6          & 7        & 10         & 9        \\
			            & Activation    & relu       & relu       & relu       & relu     & relu       & relu     \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+       & GIN       & GIN+       & GRASS      \\
			\midrule
			            & Learning rate & 0.002836   & 0.00153328 & 0.00153328 & 4.76e-04  & 0.00258292 & 0.00598895 \\
			            & Batch size    & 16         & 16         & 16         & 16        & 16         & 16         \\
			            & Weight decay  & 6.49e-04   & 5.03e-08   & 5.03e-08   & 1.35e-08  & 0.0981588  & 0.0146903  \\
			            & Dropout       & 0.271249   & 0.0095966  & 0.0095966  & 0.0812465 & 0.145039   & 0.0823471  \\
			            & Steps         & 100000     & 100000     & 100000     & 100000    & 100000     & 100000     \\
			            & Warmup steps  & 9352       & 6846       & 6846       & 11146     & 3775       & 12605      \\
			            & Scheduler     & cosine     & cosine     & cosine     & cosine    & cosine     & cosine     \\
			            & Optimizer     & AdamW      & AdamW      & AdamW      & AdamW     & AdamW      & AdamW      \\
			            & PE Type       & -          & -          & -          & -         & -          & -          \\
			            & Encoding dim. & -          & -          & -          & -         & -          & -          \\
			            & Hidden dim.   & 256        & 512        & 512        & 384       & 512        & 256        \\
			            & Layers        & 7          & 7          & 7          & 7         & 10         & 9          \\
			            & Activation    & relu       & relu       & relu       & relu      & relu       & relu       \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN       & GCN+       & GIN        & GIN+     & GRASS     \\
			\midrule
			            & Learning rate & 4.59e-04   & 4.76e-04  & 0.00258292 & 0.00126235 & 1.51e-04 & 0.0369504 \\
			            & Batch size    & 16         & 16        & 16         & 16         & 16       & 16        \\
			            & Weight decay  & 3.23e-05   & 1.35e-08  & 0.0981588  & 1.70e-05   & 9.71e-05 & 0.0683645 \\
			            & Dropout       & 0.144238   & 0.0812465 & 0.145039   & 0.211827   & 0.459118 & 0.310739  \\
			            & Steps         & 100000     & 100000    & 100000     & 100000     & 100000   & 100000    \\
			            & Warmup steps  & 2134       & 11146     & 3775       & 8877       & 14683    & 1423      \\
			            & Scheduler     & cosine     & cosine    & cosine     & cosine     & cosine   & cosine    \\
			            & Optimizer     & AdamW      & AdamW     & AdamW      & AdamW      & AdamW    & AdamW     \\
			            & PE Type       & -          & -         & -          & -          & -        & -         \\
			            & Encoding dim. & -          & -         & -          & -          & -        & -         \\
			            & Hidden dim.   & 256        & 384       & 512        & 256        & 512      & 384       \\
			            & Layers        & 7          & 7         & 10         & 5          & 10       & 6         \\
			            & Activation    & relu       & relu      & relu       & relu       & relu     & relu      \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+      & GIN       & GIN+      & GRASS     \\
			\midrule
			            & Learning rate & 0.036691   & 0.00133172 & 0.0029426 & 0.0029426 & 0.0369504 & 0.010885  \\
			            & Batch size    & 16         & 16         & 16        & 16        & 16        & 16        \\
			            & Weight decay  & 0.00279961 & 0.0273136  & 8.44e-04  & 8.44e-04  & 0.0683645 & 0.0719626 \\
			            & Dropout       & 0.274407   & 0.150787   & 0.108411  & 0.108411  & 0.310739  & 0.207184  \\
			            & Steps         & 100000     & 100000     & 100000    & 100000    & 100000    & 100000    \\
			            & Warmup steps  & 7036       & 14310      & 18592     & 18592     & 1423      & 1973      \\
			            & Scheduler     & cosine     & cosine     & cosine    & cosine    & cosine    & cosine    \\
			            & Optimizer     & AdamW      & AdamW      & AdamW     & AdamW     & AdamW     & AdamW     \\
			            & PE Type       & -          & -          & -         & -         & -         & -         \\
			            & Encoding dim. & -          & -          & -         & -         & -         & -         \\
			            & Hidden dim.   & 384        & 256        & 512       & 512       & 384       & 384       \\
			            & Layers        & 9          & 6          & 4         & 4         & 6         & 4         \\
			            & Activation    & relu       & relu       & relu      & relu      & relu      & relu      \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+       & GIN       & GIN+     & GRASS     \\
			\midrule
			            & Learning rate & 0.036691   & 0.00379986 & 0.00260718 & 4.76e-04  & 0.002836 & 0.010885  \\
			            & Batch size    & 16         & 16         & 16         & 16        & 16       & 16        \\
			            & Weight decay  & 0.00279961 & 2.51e-07   & 9.99e-04   & 1.35e-08  & 6.49e-04 & 0.0719626 \\
			            & Dropout       & 0.274407   & 0.434063   & 0.330087   & 0.0812465 & 0.271249 & 0.207184  \\
			            & Steps         & 100000     & 100000     & 100000     & 100000    & 100000   & 100000    \\
			            & Warmup steps  & 7036       & 12042      & 16037      & 11146     & 9352     & 1973      \\
			            & Scheduler     & cosine     & cosine     & cosine     & cosine    & cosine   & cosine    \\
			            & Optimizer     & AdamW      & AdamW      & AdamW      & AdamW     & AdamW    & AdamW     \\
			            & PE Type       & -          & -          & -          & -         & -        & -         \\
			            & Encoding dim. & -          & -          & -          & -         & -        & -         \\
			            & Hidden dim.   & 384        & 256        & 512        & 384       & 256      & 384       \\
			            & Layers        & 9          & 6          & 8          & 7         & 7        & 4         \\
			            & Activation    & relu       & relu       & relu       & relu      & relu     & relu      \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN        & GCN+      & GIN       & GIN+      & GRASS     \\
			\midrule
			            & Learning rate & 0.036691   & 0.00260718 & 4.76e-04  & 0.0029426 & 0.0369504 & 0.010885  \\
			            & Batch size    & 16         & 16         & 16        & 16        & 16        & 16        \\
			            & Weight decay  & 0.00279961 & 9.99e-04   & 1.35e-08  & 8.44e-04  & 0.0683645 & 0.0719626 \\
			            & Dropout       & 0.274407   & 0.330087   & 0.0812465 & 0.108411  & 0.310739  & 0.207184  \\
			            & Steps         & 100000     & 100000     & 100000    & 100000    & 100000    & 100000    \\
			            & Warmup steps  & 7036       & 16037      & 11146     & 18592     & 1423      & 1973      \\
			            & Scheduler     & cosine     & cosine     & cosine    & cosine    & cosine    & cosine    \\
			            & Optimizer     & AdamW      & AdamW      & AdamW     & AdamW     & AdamW     & AdamW     \\
			            & PE Type       & -          & -          & -         & -         & -         & -         \\
			            & Encoding dim. & -          & -          & -         & -         & -         & -         \\
			            & Hidden dim.   & 384        & 512        & 384       & 512       & 384       & 384       \\
			            & Layers        & 9          & 8          & 7         & 4         & 6         & 4         \\
			            & Activation    & relu       & relu       & relu      & relu      & relu      & relu      \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
			\toprule
			Hyperparam. & Variable      & Gated GCN+ & GCN      & GCN+       & GIN        & GIN+      & GRASS      \\
			\midrule
			            & Learning rate & 0.036691   & 4.59e-04 & 0.00260718 & 0.00183706 & 0.0369504 & 0.00379986 \\
			            & Batch size    & 16         & 16       & 16         & 16         & 16        & 16         \\
			            & Weight decay  & 0.00279961 & 3.23e-05 & 9.99e-04   & 0.0515994  & 0.0683645 & 2.51e-07   \\
			            & Dropout       & 0.274407   & 0.144238 & 0.330087   & 0.0716766  & 0.310739  & 0.434063   \\
			            & Steps         & 100000     & 100000   & 100000     & 100000     & 100000    & 100000     \\
			            & Warmup steps  & 7036       & 2134     & 16037      & 9622       & 1423      & 12042      \\
			            & Scheduler     & cosine     & cosine   & cosine     & cosine     & cosine    & cosine     \\
			            & Optimizer     & AdamW      & AdamW    & AdamW      & AdamW      & AdamW     & AdamW      \\
			            & PE Type       & -          & -        & -          & -          & -         & -          \\
			            & Encoding dim. & -          & -        & -          & -          & -         & -          \\
			            & Hidden dim.   & 384        & 256      & 512        & 512        & 384       & 256        \\
			            & Layers        & 9          & 7        & 8          & 6          & 6         & 6          \\
			            & Activation    & relu       & relu     & relu       & relu       & relu      & relu       \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccccc}
			\toprule
			\textbf{Hyperparam.} & \textbf{Variable}  & $\text{GIN}_{TO}$                            & $\text{GT}_{TO}$ & $\text{GIN}_{MST}$ & $\text{GT}_{MST}$ & $\text{GIN}_{BR}$ & $\text{GT}_{BR}$ & $\text{GIN}_{ST}$ & $\text{GT}_{ST}$ \\

			\midrule
			\multirow{5}{*}{General}
			                     & Learning rate      & 1e-4                                         & 1e-4             & 3e-4               & 3e-4              & 2e-4              & 2e-4             & 2e-3              & 1e-4             \\
			                     & Batch size         & 256                                          & 256              & 256                & 256               & 256               & 256              & 256               & 256              \\
			                     & Weight decay       & 0.1                                          & 0.1              & 0.1                & 0.1               & 0.1               & 0.1              & 0.1               & 0.1              \\
			                     & Dropout            & 0.1                                          & 0.1              & 0.1                & 0.1               & 0.1               & 0.1              & 0.1               & 0.1              \\
			                     & Steps              & 11\,880                                      & 11\,880          & 11\,880            & 11\,880           & 11\,880           & 11\,880          & 11\,880           & 11\,880          \\
			\midrule
			\multirow{4}{*}{Optimizing}
			                     & Warmup steps       & 1\,000                                       & 1\,000           & 1\,000             & 1\,000            & 1\,000            & 1\,000           & 1\,000            & 1\,000           \\
			                     & Scheduler          & \multicolumn{8}{c}{CosineAnnealingLR}                                                                                                                                                  \\
			                     & Optimizer          & \multicolumn{8}{c}{AdamW, betas=(0.9,0.999)}                                                                                                                                           \\
			                     & Param.             & 2.55M                                        & 14.93M           & 2.68M              & 15.07M            & 2.55M             & 14.93M           & 1.66M             & 14.93M           \\
			\midrule
			\multirow{5}{*}{PE}
			                     & Type               & RWSE                                         & RWSE             & LPE                & LPE               & RWSE              & RWSE             & RWSE              & RWSE             \\
			                     & Num. steps/Eigvals & 16                                           & 16               & 32                 & 32                & 16                & 16               & 16                & 16               \\
			                     & Encoding dim.      & 384                                          & 384              & 384                & 384               & 384               & 384              & 384               & 384              \\
			                     & Hidden dim.        & 768                                          & 768              & 384                & 384               & 768               & 768              & 768               & 768              \\
			                     & Num. enc. layers   & 2                                            & 2                & 2/2                & 2/2               & 2                 & 2                & 2                 & 2                \\
			\midrule
			\multirow{4}{*}{Architecture}
			                     & Layers             & 6                                            & 16               & 6                  & 16                & 6                 & 16               & 3                 & 16               \\
			                     & Hidden dim.        & 384                                          & 384              & 384                & 384               & 384               & 384              & 384               & 384              \\
			                     & Attn. heads        & 0                                            & 16               & 0                  & 16                & 0                 & 16               & 0                 & 16               \\
			                     & Activation         & GELU                                         & GELU             & GELU               & GELU              & GELU              & GELU             & GELU              & GELU             \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccccc}
			\toprule
			\textbf{Hyperparam.} & \textbf{Variable} & $\text{GIN}_{TO}$                             & $\text{GatedGCN}_{TO}$ & $\text{GCN}_{TO}$ & $\text{GIN}_{ST}$ & $\text{GatedGCN}_{ST}$ & $\text{GCN}_{ST}$ \\

			\midrule
			\multirow{5}{*}{General}
			                     & Learning rate     & 2e-3                                          & 2e-3                   & 2e-3              & 1e-3              & 2e-3                   & 2e-3              \\
			                     & Batch size        & 256                                           & 256                    & 256               & 256               & 256                    & 256               \\
			                     & Weight decay      & 0.1                                           & 0.1                    & 0.1               & 0.1               & 0.1                    & 0.1               \\
			                     & Dropout           & 0.1                                           & 0.1                    & 0.1               & 0.1               & 0.1                    & 0.1               \\
			                     & Steps             & 11\,880                                       & 11\,880                & 11\,880           & 11\,880           & 11\,880                & 11\,880           \\
			\midrule
			\multirow{4}{*}{Optimizing}
			                     & Warmup steps      & 1\,000                                        & 1\,000                 & 1\,000            & 1\,000            & 1\,000                 & 1\,000            \\
			                     & Scheduler         & \multicolumn{6}{c}{CosineAnnealingLR}                                                                                                                       \\
			                     & Optimizer         & \multicolumn{6}{c}{AdamW, betas=(0.9, 0.999)}                                                                                                               \\
			                     & Param.            & 3.11M                                         & 3.11M                  & 3.11M             & 3.11M             & 3.11M                  & 3.11M             \\
			\midrule
			\multirow{5}{*}{PE}
			                     & Type              & RWSE                                          & RWSE                   & RWSE              & RWSE              & RWSE                   & RWSE              \\
			                     & RWSE steps        & 16                                            & 16                     & 16                & 16                & 16                     & 16                \\
			                     & Hidden dim.       & 384                                           & 384                    & 384               & 384               & 384                    & 384               \\
			                     & Num. layers       & 2                                             & 2                      & 2                 & 2                 & 2                      & 2                 \\
			\midrule
			\multirow{6}{*}{Architecture}
			                     & Hidden dim.       & 384                                           & 384                    & 384               & 384               & 384                    & 384               \\
			                     & Activation        & ReLU                                          & ReLU                   & ReLU              & ReLU              & ReLU                   & ReLU              \\
			                     & FFN type          & MLP                                           & MLP                    & MLP               & MLP               & MLP                    & MLP               \\
			                     & Residual          & Yes                                           & Yes                    & Yes               & Yes               & Yes                    & Yes               \\
			                     & Layer Norm        & Yes                                           & Yes                    & Yes               & Yes               & Yes                    & Yes               \\
			                     & Num. layers       & 3                                             & 3                      & 3                 & 3                 & 3                      & 3                 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llccccccccc}
			\toprule
			\textbf{Hyperparam.} & \textbf{Variable} & $\text{GIN}_{BR}$                             & $\text{GatedGCN}_{BR}$ & $\text{GCN}_{BR}$ & $\text{GIN}_{MST}$ & $\text{GatedGCN}_{MST}$ & $\text{GCN}_{MST}$ \\

			\midrule
			\multirow{5}{*}{General}
			                     & Learning rate     & 1e-3                                          & 1e-3                   & 1e-3              & 2e-3               & 2e-3                    & 2e-3               \\
			                     & Batch size        & 256                                           & 256                    & 256               & 256                & 256                     & 256                \\
			                     & Weight decay      & 0.1                                           & 0.1                    & 0.1               & 0.1                & 0.1                     & 0.1                \\
			                     & Dropout           & 0.1                                           & 0.1                    & 0.1               & 0.1                & 0.1                     & 0.1                \\
			                     & Steps             & 11\,880                                       & 11\,880                & 11\,880           & 11\,880            & 11\,880                 & 11\,880            \\
			\midrule
			\multirow{4}{*}{Optimizing}
			                     & Warmup steps      & 1\,000                                        & 1\,000                 & 1\,000            & 1\,000             & 1\,000                  & 1\,000             \\
			                     & Scheduler         & \multicolumn{6}{c}{CosineAnnealingLR}                                                                                                                          \\
			                     & Optimizer         & \multicolumn{6}{c}{AdamW, betas=(0.9, 0.999)}                                                                                                                  \\
			                     & Param.            & 3.11M                                         & 3.11M                  & 3.11M             & 3.11M              & 3.11M                   & 3.11M              \\
			\midrule
			\multirow{5}{*}{PE}
			                     & Type              & RWSE                                          & RWSE                   & RWSE              & RWSE               & RWSE                    & RWSE               \\
			                     & RWSE steps        & 8                                             & 16                     & 16                &                    &                         &                    \\
			                     & Hidden dim.       & 384                                           & 384                    & 384               & 384                & 384                     & 384                \\
			                     & Num. layers       & 2                                             & 2                      & 2                 & 2                  & 2                       & 2                  \\
			\midrule
			\multirow{6}{*}{Architecture}
			                     & Hidden dim.       & 384                                           & 384                    & 384               & 384                & 384                     & 384                \\
			                     & Activation        & ReLU                                          & ReLU                   & ReLU              & ReLU               & ReLU                    & ReLU               \\
			                     & FFN type          & MLP                                           & MLP                    & MLP               & MLP                & MLP                     & MLP                \\
			                     & Residual          & Yes                                           & Yes                    & Yes               & Yes                & Yes                     & Yes                \\
			                     & Layer Norm        & Yes                                           & Yes                    & Yes               & Yes                & Yes                     & Yes                \\
			                     & Num. layers       & 3                                             & 3                      & 3                 & 3                  & 3                       & 3                  \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccccccccc}
			\toprule
			\textbf{Hyperparam.} & \textbf{Variable} & $\text{GIN}_{FL}$                             & $\text{GatedGCN}_{FL}$ & $\text{GCN}_{FL}$ & $\text{GIN}_{MM}$ & $\text{GatedGCN}_{MM}$ & $\text{GCN}_{MM}$ & $\text{GIN}_{MC}$ & $\text{GatedGCN}_{MC}$ & $\text{GCN}_{MC}$ \\

			\midrule
			\multirow{5}{*}{General}
			                     & Learning rate     & 2e-3                                          & 2e-3                   & 2e-3              & 1e-3              & 2e-3                   & 1e-3              & 1e-3              & 1e-3                   & 1e-3              \\
			                     & Batch size        & 256                                           & 256                    & 256               & 256               & 256                    & 256               & 256               & 256                    & 256               \\
			                     & Weight decay      & 0.1                                           & 0.1                    & 0.1               & 0.1               & 0.1                    & 0.1               & 0.1               & 0.1                    & 0.1               \\
			                     & Dropout           & 0.1                                           & 0.1                    & 0.1               & 0.1               & 0.1                    & 0.1               & 0.1               & 0.1                    & 0.1               \\
			                     & Steps             & 11\,880                                       & 11\,880                & 11\,880           & 11\,880           & 11\,880                & 11\,880           & 11\,880           & 11\,880                & 11\,880           \\
			\midrule
			\multirow{4}{*}{Optimizing}
			                     & Warmup steps      & 1\,000                                        & 1\,000                 & 1\,000            & 1\,000            & 1\,000                 & 1\,000            & 1\,000            & 1\,000                 & 1\,000            \\
			                     & Scheduler         & \multicolumn{9}{c}{CosineAnnealingLR}                                                                                                                                                                                        \\
			                     & Optimizer         & \multicolumn{9}{c}{AdamW, betas=(0.9, 0.999)}                                                                                                                                                                                \\
			                     & Param.            & 3.11M                                         & 3.11M                  & 3.11M             & 3.11M             & 3.11M                  & 3.11M             & 3.11M             & 3.11M                  & 3.11M             \\
			\midrule
			\multirow{5}{*}{PE}
			                     & Type              & RWSE                                          & RWSE                   & RWSE              & RWSE              & RWSE                   & RWSE              & RWSE              & RWSE                   & RWSE              \\
			                     & RWSE steps        & 16                                            & 16                     & 16                & 16                & 16                     & 16                & 16                & 16                     & 16                \\
			                     & Hidden dim.       & 384                                           & 384                    & 384               & 384               & 384                    & 384               & 384               & 384                    & 384               \\
			                     & Num. layers       & 2                                             & 2                      & 2                 & 2                 & 2                      & 2                 & 2                 & 2                      & 2                 \\
			\midrule
			\multirow{6}{*}{Architecture}
			                     & Hidden dim.       & 384                                           & 384                    & 384               & 384               & 384                    & 384               & 384               & 384                    & 384               \\
			                     & Activation        & ReLU                                          & ReLU                   & ReLU              & ReLU              & ReLU                   & ReLU              & ReLU              & ReLU                   & ReLU              \\
			                     & FFN type          & MLP                                           & MLP                    & MLP               & MLP               & MLP                    & MLP               & MLP               & MLP                    & MLP               \\
			                     & Residual          & Yes                                           & Yes                    & Yes               & Yes               & Yes                    & Yes               & Yes               & Yes                    & Yes               \\
			                     & Layer Norm        & Yes                                           & Yes                    & Yes               & Yes               & Yes                    & Yes               & Yes               & Yes                    & Yes               \\
			                     & Num. layers       & 3                                             & 3                      & 3                 & 3                 & 3                      & 3                 & 3                 & 3                      & 3                 \\
			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccccc}
			\toprule
			\textbf{Hyperparam.} & \textbf{Variable}  & $\text{GIN}_{MC}$                           & $\text{GT}_{MC}$ & $\text{GIN}_{FL}$ & $\text{GT}_{FL}$ & $\text{GIN}_{MM}$ & $\text{GT}_{MM}$ & $\text{GT}_{WE}$ \\

			\midrule
			\multirow{5}{*}{General}
			                     & Learning rate      & 1e-4                                        & 1e-4             & 1e-4              & 1e-4             & 1e-4              & 1e-4             & 1e-4             \\
			                     & Batch size         & 256                                         & 256              & 256               & 256              & 256               & 256              & 8                \\
			                     & Weight decay       & 0.1                                         & 0.1              & 0.1               & 0.1              & 0.1               & 0.1              & 0.1              \\
			                     & Dropout            & 0.1                                         & 0.1              & 0.1               & 0.1              & 0.1               & 0.1              & 0.1              \\
			                     & Steps              & 11\,880                                     & 11\,880          & 11\,880           & 11\,880          & 11\,880           & 11\,880          & 400\,000         \\
			\midrule
			\multirow{4}{*}{Optimizing}
			                     & Warmup steps       & 1\,000                                      & 1\,000           & 1\,000            & 1\,000           & 1\,000            & 1\,000           & 20000            \\
			                     & Scheduler          & \multicolumn{7}{c}{CosineAnnealingLR}                                                                                                                           \\
			                     & Optimizer          & \multicolumn{7}{c}{AdamW betas=(0.9,0.999)}                                                                                                                     \\
			                     & Param.             & 2.68M                                       & 15.07M           & 2.55M             & 14.93M           & 2.55M             & 14.93M           & 17.15M           \\
			\midrule
			\multirow{5}{*}{PE}
			                     & Type               & LPE                                         & LPE              & RWSE              & RWSE             & RWSE              & RWSE             & None             \\
			                     & Num. steps/Eigvals & 16                                          & 16               & 32                & 32               & 16                & 16               & 0                \\
			                     & Encoding dim.      & 384                                         & 384              & 384               & 384              & 384               & 384              & 384              \\
			                     & Hidden dim.        & 384                                         & 384              & 768               & 768              & 768               & 768              & 768              \\
			                     & Num. enc. layers   & 2/2                                         & 2/2              & 2                 & 2                & 2                 & 2                & 2                \\
			\midrule
			\multirow{4}{*}{Architecture}
			                     & Layers             & 6                                           & 16               & 6                 & 16               & 6                 & 16               & 16               \\
			                     & Hidden dim.        & 384                                         & 384              & 384               & 384              & 384               & 384              & 384              \\
			                     & Attn. heads        & 0                                           & 16               & 0                 & 16               & 0                 & 16               & 16               \\
			                     & Activation         & GELU                                        & GELU             & GELU              & GELU             & GELU              & GELU             & GELU             \\

			\bottomrule
		\end{tabular}
\begin{tabular}{llcccccc}
		\toprule
		\textbf{Hyperparam.} & \textbf{Variable}  & $\text{GIN}_{CO}$ & $\text{GT}_{CO}$ & $\text{MLP}$ & $\text{DeepSet}$ & $\text{GT}_{EC}$ & $\text{GIN}_{EC}$ \\

		\midrule
		\multirow{6}{*}{General}
		                     & Learning rate      & 1e-3              & 1e-3             & 1e-3         & 1e-3             & 5e-4             & 5e-4              \\
		                     & Batch size         & 256               & 256              & 256          & 256              & 128              & 128               \\
		                     & Weight decay       & 0.                & 0.               & 0.           & 0.               & 0.1              & 0.1               \\
		                     & Dropout            & 0.                & 0.               & 0.           & 0.               & 0.1              & 0.1               \\
		                     & Epochs             & 1\,000            & 1\,000           & 1\,000       & 1\,000           & -                & -                 \\
		                     & Steps              & -                 & -                & -            & -                & 20\,000          & 20\,000           \\
		                     & Patience           & 100               & 100              & 100          & 100              & -                & -                 \\
		\midrule
		\multirow{4}{*}{Optimizing}
		                     & Warmup steps       & 0                 & 0                & 0            & 0                & 100              & 100               \\
		                     & Optimizer          & Adam              & Adam             & Adam         & Adam             & Adam             & Adam              \\
		                     & Param.             & 2.1M              & 5.6M             & 1.2M         & 2.1M             & 6.08M            & 2.1M              \\
		\midrule
		\multirow{5}{*}{PE}
		                     & Type               & RWSE              & RWSE             & RWSE         & RWSE             & RWSE             & RWSE              \\
		                     & Num. steps/Eigvals & 16                & 16               & 16           & 16               & 16               & 16                \\
		                     & Encoding dim.      & 384               & 384              & 384          & 384              & 384              & 384               \\
		                     & Hidden dim.        & 384               & 384              & 384          & 384              & 384              & 384               \\
		                     & Num. enc. layers   & 2                 & 2                & 2            & 2                & 2                & 2                 \\
		\midrule
		\multirow{4}{*}{Architecture}
		                     & Layers             & 6                 & 6                & 6            & 6                & 6                & 6                 \\
		                     & Hidden dim.        & 384               & 384              & 384          & 384              & 384              & 384               \\
		                     & Attn. heads        & 0                 & 4                & 0            & 0                & 16               & 0                 \\
		                     & Activation         & GELU              & GELU             & GELU         & GELU             & GELU             & GELU              \\

		\bottomrule
	\end{tabular}
\begin{tabular}{llcc}
		\toprule
		\textbf{Hyperparam.} & \textbf{Variable} & GIN+                                   & GCN+   \\
		\midrule
		\multirow{5}{*}{General}
		                     & Learning rate     & 1e-3                                   & 1e-3   \\
		                     & Batch size        & 32                                     & 32     \\
		                     & Weight decay      & 1e-5                                   & 1e-5   \\
		                     & Dropout           & 0.0                                    & 0.05   \\
		                     & Max Epochs        & 1\,000                                 & 1\,000 \\
		\midrule
		\multirow{4}{*}{Optimizing}
		                     & Warmup epochs     & 50                                     & 50     \\
		                     & Scheduler         & \multicolumn{2}{c}{Cosine with Warmup}          \\
		                     & Optimizer         & \multicolumn{2}{c}{AdamW}                       \\
		                     & Param.            & 477k                                   & 413k   \\
		\midrule
		\multirow{5}{*}{PE}
		                     & Type              & RWSE                                   & RWSE   \\
		                     & RWSE steps        & 20                                     & 20     \\
		                     & Hidden dim.       & 28                                     & 28     \\
		                     & Layers            & 2                                      & 2      \\
		\midrule
		\multirow{6}{*}{Architecture}
		                     & Hidden dim.       & 80                                     & 70     \\
		                     & Activation        & ReLU                                   & ReLU   \\
		                     & FFN type          & MLP                                    & MLP    \\
		                     & Residual          & Yes                                    & Yes    \\
		                     & Layer Norm        & Yes                                    & Yes    \\
		                     & Num. layers       & 12                                     & 9      \\
		\bottomrule
	\end{tabular}
\begin{tabular}{llcccccccc}
			\toprule
			                     &                   & \multicolumn{2}{c}{\textbf{GatedGCN}}         & \multicolumn{2}{c}{\textbf{GCN}} & \multicolumn{2}{c}{\textbf{GIN}}                               \\
			\cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
			\textbf{Hyperparam.} & \textbf{Variable} & EFF                                           & VOUT                             & EFF                              & VOUT    & EFF     & VOUT    \\

			\midrule
			\multirow{5}{*}{General}
			                     & Learning rate     & 1e-3                                          & 2e-3                             & 1e-3                             & 2e-3    & 1e-3    & 2e-3    \\
			                     & Batch size        & 128                                           & 128                              & 128                              & 128     & 128     & 128     \\
			                     & Weight decay      & 0.1                                           & 0.1                              & 0.1                              & 0.1     & 0.1     & 0.1     \\
			                     & Dropout           & 0.1                                           & 0.1                              & 0.1                              & 0.1     & 0.1     & 0.1     \\
			                     & Steps             & 20\,000                                       & 20\,000                          & 20\,000                          & 20\,000 & 20\,000 & 20\,000 \\
			\midrule
			\multirow{4}{*}{Optimizing}
			                     & Warmup steps      & 100                                           & 100                              & 100                              & 100     & 100     & 100     \\
			                     & Scheduler         & \multicolumn{6}{c}{CosineAnnealingLR}                                                                                                             \\
			                     & Optimizer         & \multicolumn{6}{c}{AdamW, betas=(0.9, 0.999)}                                                                                                     \\
			                     & Param.            & 3.11M                                         & 3.11M                            & 3.11M                            & 3.11M   & 3.11M   & 3.11M   \\
			\midrule
			\multirow{5}{*}{PE}
			                     & Type              & RWSE                                          & RWSE                             & RWSE                             & RWSE    & RWSE    & RWSE    \\
			                     & RWSE steps        & 8                                             & 16                               & 8                                & 16      & 8       & 16      \\
			                     & Hidden dim.       & 384                                           & 384                              & 384                              & 384     & 384     & 384     \\
			                     & Num. layers       & 2                                             & 2                                & 2                                & 2       & 2       & 2       \\
			\midrule
			\multirow{5}{*}{Architecture}
			                     & Activation        & ReLU                                          & ReLU                             & ReLU                             & ReLU    & ReLU    & ReLU    \\
			                     & FFN type          & MLP                                           & MLP                              & MLP                              & MLP     & MLP     & MLP     \\
			                     & Residual          & Yes                                           & Yes                              & Yes                              & Yes     & Yes     & Yes     \\
			                     & Layer Norm        & Yes                                           & Yes                              & Yes                              & Yes     & Yes     & Yes     \\
			                     & Hidden dim.       & 384                                           & 384                              & 384                              & 384     & 384     & 384     \\
			                     & Num. layers       & 3                                             & 3                                & 3                                & 3       & 3       & 3       \\
			\bottomrule
		\end{tabular}
